Online matching with delays and stochastic arrival times

This paper presents a new research direction for the Min-cost Perfect Matching with Delays (MPMD) - a problem introduced by Emek et al. (STOC'16). In the original version of this problem, we are given an $n$-point metric space, where requests arrive in an online fashion. The goal is to minimise the matching cost for an even number of requests. However, contrary to traditional online matching problems, a request does not have to be paired immediately at the time of its arrival. Instead, the decision of whether to match a request can be postponed for time $t$ at a delay cost of $t$. For this reason, the goal of the MPMD is to minimise the overall sum of distance and delay costs. Interestingly, for adversarially generated requests, no online algorithm can achieve a competitive ratio better than $O(\log n/\log \log n)$ (Ashlagi et al., APPROX/RANDOM'17). Here, we consider a stochastic version of the MPMD problem where the input requests follow a Poisson arrival process. For such a problem, we show that the above lower bound can be improved by presenting two deterministic online algorithms, which, in expectation, are constant-competitive. The first one is a simple greedy algorithm that matches any two requests once the sum of their delay costs exceeds their connection cost, i.e., the distance between them. The second algorithm builds on the tools used to analyse the first one in order to obtain even better performance guarantees. This result is rather surprising as the greedy approach for the adversarial model achieves a competitive ratio of $\Omega(m^{\log \frac{3}{2}+\varepsilon})$, where $m$ denotes the number of requests served (Azar et al., TOCS'20). Finally, we prove that it is possible to obtain similar results for the general case when the delay cost follows an arbitrary positive and non-decreasing function, as well as for the MPMD variant with penalties to clear pending requests.

==> figures/centralized_poisson.tex <==
\begin{timers}
    \def \pvar {Y}
    \def \tvar {T}
    
    \def \fstarr {2.5}
    \def \sndarr {4.25}
    \def \trdarr {6.5}
    \def \ftharr {9}
    \def \lstarr {11}
    
    \def \htime {12.5}
    \def \vtime {1.5}
    
    \def \labtimedist {0.6}
    
    % ------ centralized Poisson arrival model ------
    \coordinate (N1) at (0,0);
    
    \writelabel{$(N1)+(6.65,1.75)$}{centralized Poisson arrival model}
    
    \node (T1) at (N1) {};
    \node (T2) at ($(N1)+(0,-2)$) {$x$};
    \node (T3) at ($(N1)+(0,-2-\vtime)$) {$y$};
    \node (T4) at ($(N1)+(0,-2-2*\vtime)$) {$z$};
    
    \markrequestsandvariables{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        0/\fstarr/1, 0/\sndarr/2, 0/\trdarr/3, 0/\ftharr/4, 0/\lstarr/5
    }{
        0/\fstarr/\pvar/0/1,
        \fstarr/\sndarr/\pvar/0/2,
        \sndarr/\trdarr/\pvar/0/3,
        \trdarr/\ftharr/\pvar/0/4,
        \ftharr/\lstarr/\pvar/0/5
    }{
        \lstarr
    }
    
    \drawreferencelines{
        $(T4)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr
    }
    
    \drawgrayarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr, 0/\ftharr
    }{
        0/\fstarr/\pvar/1, \trdarr/\ftharr/\pvar/4
    }
    \drawgrayarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        \sndarr/\trdarr/\pvar/3
    }
    \drawgrayarrivaltimeline{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        \fstarr/\sndarr/\pvar/2, \ftharr/\lstarr/\pvar/5
    }
    
    \coordinate (CTR) at ($(N1)+(15.35,0)$);
    \drawborder{$(CTR)+(-16.2,2.5)$}{$(CTR)+(16.2,-6)$}
    
    % ------ timers with resets ------
    \coordinate (N1) at (17,0);
    
    \writelabel{$(N1)+(6.65,1.75)$}{timers with resets}
    
    \node (T1) at (N1) {};
    \node (T2) at ($(N1)+(0,-2)$) {$x$};
    \node (T3) at ($(N1)+(0,-2-\vtime)$) {$y$};
    \node (T4) at ($(N1)+(0,-2-2*\vtime)$) {$z$};
    
    \markrequestsandvariables{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        0/\fstarr/1, 0/\sndarr/2, 0/\trdarr/3, 0/\ftharr/4, 0/\lstarr/5
    }{
        0/\fstarr/\tvar/1/x/0, \fstarr/\sndarr/\tvar/1/z/1, \sndarr/\trdarr/\tvar/1/y/2, \trdarr/\ftharr/\tvar/1/x/3, \ftharr/\lstarr/\tvar/1/z/4
    }{
        \lstarr
    }
    
    \drawreferencelines{
        $(T4)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr
    }
    
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/1/x/0/1, \fstarr/\sndarr/\tvar/x/1/x/1/0, \sndarr/\trdarr/\tvar/x/1/x/2/0, \trdarr/\ftharr/\tvar/x/1/x/3/1, \ftharr/\lstarr/\tvar/x/1/x/4/0
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/1
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\fstarr/\tvar/y/1/y/0/0, \fstarr/\sndarr/\tvar/y/1/y/1/0, \sndarr/\trdarr/\tvar/y/1/y/2/1, \trdarr/\ftharr/\tvar/y/1/y/3/0, \ftharr/\lstarr/\tvar/y/1/y/4/0
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        \sndarr/\trdarr/1
    }
    \drawarrivaltimeline{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\fstarr/\tvar/z/1/z/0/0, \fstarr/\sndarr/\tvar/z/1/z/1/1, \sndarr/\trdarr/\tvar/z/1/z/2/0, \trdarr/\ftharr/\tvar/z/1/z/3/0, \ftharr/\lstarr/\tvar/z/1/z/4/1
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        \fstarr/\sndarr/1, \ftharr/\lstarr/1
    }
\end{timers}

==> figures/distributed_poisson.tex <==
\begin{timers}
    \def \pvar {Y}
    \def \tvar {T}
    
    \def \fstarr {2.5}
    \def \sndarr {4.25}
    \def \trdarr {6.5}
    \def \ftharr {9}
    \def \lstarr {11}
    
    \def \htime {12.5}
    \def \vtime {1.5}
    
    \def \labtimedist {0.6}
    
    % ------ distributed Poisson arrival model ------
    \coordinate (N1) at (0,0);
    
    \writelabel{$(N1)+(6.65,4.75)$}{distributed Poisson arrival model}
    
    \node (T1) at ($(N1)+(0,2*\vtime)$) {$x$};
    \node (T2) at ($(N1)+(0,\vtime)$) {$y$};
    \node (T3) at ($(N1)$) {$z$};
    \node (T4) at ($(N1)-(0,1.8)$) {};
    
    \drawarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\pvar/x/1/x/1/1, \fstarr/\ftharr/\pvar/x/1/x/2/1
    }{
        \ftharr
    }{}{}{}
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\trdarr/\pvar/y/1/y/1/1
    }{
        \trdarr
    }{}{}{}
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\sndarr/\pvar/z/1/z/1/1, \sndarr/\lstarr/\pvar/z/1/z/2/1
    }{
        \lstarr
    }{}{}{}
    
    \markrequests{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        1/\fstarr/1/x/1, 1/\sndarr/1/z/1, 1/\trdarr/1/y/1, 1/\ftharr/1/x/2, 1/\lstarr/1/z/2
    }
    
    \coordinate (CTR) at ($(N1)+(15.35,0)$);
    \drawborder{$(CTR)+(-16.2,5.5)$}{$(CTR)+(16.2,-2.75)$}
    
    % ------ timers without resets ------
    \coordinate (N1) at (17,0);
    
    \writelabel{$(N1)+(6.65,4.75)$}{timers without resets}
    
    \node (T1) at ($(N1)+(0,2*\vtime)$) {$x$};
    \node (T2) at ($(N1)+(0,\vtime)$) {$y$};
    \node (T3) at ($(N1)$) {$z$};
    \node (T4) at ($(N1)-(0,1.8)$) {};
    
    \drawarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/2/x/0/1, \fstarr/\ftharr/\tvar/x/2/x/1/1
    }{
        \ftharr}{snd_main}{snd_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/0
    }
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\trdarr/\tvar/y/2/y/0/1
    }{
        \trdarr}{snd_main}{snd_fill
    }{
        \sndarr/\trdarr/0
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\sndarr/\tvar/z/2/z/0/1, \sndarr/\lstarr/\tvar/z/2/z/1/1
    }{
        \lstarr}{snd_main}{snd_fill
    }{
        \fstarr/\sndarr/0, \ftharr/\lstarr/0
    }
    
    \markrequests{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        1/\fstarr/1/x/1, 1/\sndarr/1/z/1, 1/\trdarr/1/y/1, 1/\ftharr/1/x/2, 1/\lstarr/1/z/2
    }
\end{timers}

==> figures/greedy_algorithm.tex <==
\begin{radiusgraph}
    \coordinate (N1) at (0,0);
    \definereferencepoints{N1}
    \showfirstrequest
    \node [metric-node] (P2) at (N2) {};
    \drawtimeline{N3}
    \showcurrenttime{N3}{0}
    
    \coordinate (N1) at (6.6,0);
    \definereferencepoints{N1}
    \drawcircles{0.25}{0}
    \node [request-node] (R1) at (N1) {};
    \node [metric-node] (P2) at (N2) {};
    \drawtimeline{N3}
    \showcurrenttime{N3}{0.25}
    
    \coordinate (N1) at (13.2,0);
    \definereferencepoints{N1}
    \drawcircles{0.5}{0}
    \node [request-node] (R1) at (N1) {};
    \showsecondrequest
    \drawtimeline{N3}
    \showcurrenttime{N3}{0.5}
    
    \writelabel{$(N1)+(0,2.25)$}{Greedy algorithm}
    
    \coordinate (N1) at (19.8,0);
    \definereferencepoints{N1}
    \drawcircles{0.75}{0.25}
    \node [request-node] (R1) at (N1) {};
    \node [request-node] (R2) at (N2) {};
    \drawtimeline{N3}
    \showcurrenttime{N3}{0.75}
    
    \coordinate (N1) at (26.4,0);
    \definereferencepoints{N1}
    \drawcircles{1}{0.5}
    \connectrequests
    \node [request-node] (R1) at (N1) {};
    \node [request-node] (R2) at (N2) {};
    \drawtimeline{N3}
    \showcurrenttime{N3}{1}
    
    \drawborder{$(N1)+(-29,3)$}{$(N1)+(3,-3.5)$}
\end{radiusgraph}

==> figures/radius_algorithms.tex <==
\begin{radiusgraph}
    % ------ metric space and requests description ------
    \coordinate (N1) at (0,0);
    \definereferencepoints{N1}
    \drawcircles{2}{1}
    \showradiuses
    \node [metric-node, label={[shift={(0.05,-0.05)}] above left:\addtext{$x$}}] (P1) at (N1) {};
    \node [metric-node, label={[shift={(-0.05,-0.05)}] above right:\addtext{$z$}}] (P2) at (N2) {};
    
    \draw [gray] ($(N3)+(2,-0.7)$) -- +(0,-0.4);

    \node (T1) at ($(N3)+(2,-0.2)$) {\addsmalltext{$d(x,z)=1.5$}};
    \node (T2) at ($(N3)+(0.5,-0.9)$) {\addsmalltext{$\rho_x=2$}};
    \node (T3) at ($(N3)+(3.5,-0.9)$) {\addsmalltext{$\rho_z=1$}};
    
    \writelabel{$(N1)+(0,2.75)$}{metric space}
    
    \coordinate (N1) at (6.6,0);
    \definereferencepoints{N1}
    \drawcircles{2}{1}
    \showfirstrequest
    \showsecondrequest
    
    \draw [gray] ($(N3)+(2,0)$) -- +(0,-1.1);
    
    \node (T1) at ($(N3)+(0.5,-0.2)$) {\addsmalltext{$\ell(r_1)=x$}};
    \node (T2) at ($(N3)+(0.5,-0.9)$) {\addsmalltext{$t(r_1)=0$}};
    \node (T3) at ($(N3)+(3.5,-0.2)$) {\addsmalltext{$\ell(r_2)=z$}};
    \node (T4) at ($(N3)+(3.5,-0.9)$) {\addsmalltext{$t(r_2)=0.5$}};
    
    \writelabel{$(N1)+(0,2.75)$}{requests}
    
    \drawborder{$(N1)+(-9.6,3.5)$}{$(N1)+(3.1,-4.1)$}
    
    % ------ Radius algorithm ------
    \coordinate (N1) at (13.2,0);
    \definereferencepoints{N1}
    \drawcircles{2}{1}
    \showfirstrequest
    \node [metric-node] (P2) at (N2) {};
    \drawtimeline{N4}
    \showcurrenttime{N4}{0}
    
    \coordinate (N1) at (19.8,0);
    \definereferencepoints{N1}
    \drawcircles{2}{1}
    \showfirstrequest
    \showsecondrequest
    \drawtimeline{N4}
    \showcurrenttime{N4}{0.5}
    
    \writelabel{$(N1)+(0,2.75)$}{Radius algorithm}
    
    \coordinate (N1) at (26.4,0);
    \definereferencepoints{N1}
    \drawcircles{2}{1}
    \connectrequests
    \showfirstrequest
    \showsecondrequest
    \drawtimeline{N4}
    \showcurrenttime{N4}{0.5}
    
    \drawborder{$(N1)+(-16.2,3.5)$}{$(N1)+(3,-4.1)$}
\end{radiusgraph}

==> figures/radius_definition.tex <==
\begin{radiusgraph}
    \coordinate (N1) at (11.6,0);             % x
    \coordinate (N2) at ($(N1)+(150:1cm)$);   % y
    \coordinate (N3) at ($(N1)+(-80:2cm)$);   % z
    \coordinate (N4) at ($(N1)+(45:4cm)$);    % v
    \coordinate (N5) at ($(N1)+(0,-3.5)$);    % distances
    \coordinate (N6) at ($(N1)+(0,-6.1)$);    % functions
    
    \writelabel{$(N1)+(0,3.75)$}{metric space and stochastic parameters}
    
    % ------ metric space ------
    \draw [draw=snd_main, fill=snd_fill, fill opacity=0.4] (N1) circle (3cm);
    \draw [draw=fst_main, fill=fst_fill, fill opacity=0.4] (N1) circle (2cm);
    
    \draw [style={->}, color=snd_main] (N1) --+(70:3cm) node[midway, right, shift={(-0.1,-0.15)}] {\addtext{$\rho_x$}};
    \draw [style={->}, color=fst_main] (N1) --+(210:2cm) node[midway, below right, shift={(-0.1,0.05)}] {\addtext{$\rho_x'$}};
    
    \node [metric-node, label={[shift={(-0.05,0.05)}] below right:\addtext{$x$}}] (P1) at (N1) {};
    \node [metric-node, label={[shift={(-0.05,-0.1)}] above right:\addtext{$y$}}] (P2) at (N2) {};
    \node [metric-node, label={[shift={(-0.05,0.1)}] below right:\addtext{$z$}}] (P3) at (N3) {};
    \node [metric-node, label={[shift={(0,0.05)}] below:\addtext{$v$}}] (P4) at (N4) {};
    
    % ------ left parameters ------
    \coordinate (F) at ($(N1)+(-4.8,3)$);
    \textcolor{snd_main}{
        \node (T1) at ($(F)+(0,-1.5)$) {\addsmalltext{$\lambda_x = \frac{1}{6}$}};
        \node (T2) at ($(F)+(0,-2.5)$) {\addsmalltext{$\lambda_y = \frac{1}{12}$}};
        \node (T3) at ($(F)+(0,-3.5)$) {\addsmalltext{$\lambda_z = \frac{1}{12}$}};
        \node (T4) at ($(F)+(0,-4.5)$) {\addsmalltext{$\lambda_v = \frac{1}{3}$}};
    }
    
    % ------ right parameters ------
    \coordinate (F) at ($(N1)+(4.8,3)$);
    \textcolor{fst_main}{
        \node (T1) at ($(F)+(0,-1.5)$) {\addsmalltext{$\lambda_x = \frac{1}{6}$}};
        \node (T2) at ($(F)+(0,-2.5)$) {\addsmalltext{$\lambda_y = \frac{1}{5}$}};
        \node (T3) at ($(F)+(0,-3.5)$) {\addsmalltext{$\lambda_z = \frac{1}{3}$}};
        \node (T4) at ($(F)+(0,-4.5)$) {\addsmalltext{$\lambda_v = \frac{1}{2}$}};
    }
    
    % ------ distances ------
    \node (T1) at ($(N5)+(-4.5,-0.2)$) {\addsmalltext{$d(x,y)=1$}};
    \node (T2) at ($(N5)+(0,-0.2)$) {\addsmalltext{$d(x,z)=2$}};
    \node (T3) at ($(N5)+(4.5,-0.2)$) {\addsmalltext{$d(x,v)=4$}};
    
    \drawborder{$(N1)+(-6.4,4.5)$}{$(N1)+(6.4,-4.5)$}
    
    % ------ functions ------
    \node (T1) at ($(N6)+(-4,0)$) {\addtinytext{$\textcolor{snd_main}{f(u)=\dfrac{1}{\lambda\left(\bar{B}(x,u)\right)}}$}};
    \node (T2) at ($(N6)+(0,0)$) {\addtinytext{$\textcolor{trd_main}{g(u)=u}$}};
    \node (T3) at ($(N6)+(4,0)$) {\addtinytext{$\textcolor{fst_main}{f(u)=\dfrac{1}{\lambda\left(\bar{B}(x,u)\right)}}$}};
    
    \drawborder{$(N6)+(-6.5,1)$}{$(N6)+(6.5,-1)$}
    
    % ------ left graph ------
    \coordinate (G1) at (0,0);
    
    \writelabel{$(G1)+(0,3.75)$}{\textcolor{snd_main}{ball} without border points}
    
    \coordinate (Z) at ($(G1)+(-3,-5.5)$);
    \draw[->] (Z) -- ($(Z) + (6,0)$);
    \draw[->] (Z) -- ($(Z) + (0,8)$);
    
    \draw [trd_main] (Z) -- +(6,6);
    
    \node (L) at ($(Z)+(-0.6,6)$) {\addtext{$\dfrac{1}{\textcolor{snd_main}{\lambda_x}}$}};
    \node (L) at ($(Z)+(-0.6,-0.5)$) {\addtext{$0$}};
    \node (L) at ($(Z)+(6.5,0)$) {\addtext{$u$}};
    \node (L) at ($(Z)+(6.7,3/2)$) {\addtext{\textcolor{snd_main}{$f(u)$}}};
    \node (L) at ($(Z)+(6.7,6)$) {\addtext{\textcolor{trd_main}{$g(u)$}}};
    
    \draw [dotted, gray] ($(Z)+(3,0)$) -- ($(Z)+(3,7)$);
    \node (L) at ($(Z)+(3,-0.6)$) {\addtext{\textcolor{snd_main}{$\rho_x$}}};
    
    \drawplotsegment{Z}{snd_main}{6}{0}{1}{0}{1}{7}{y}
    \drawplotsegment{Z}{snd_main}{4}{1}{2}{1}{1}{7}{z}
    \drawplotsegment{Z}{snd_main}{3}{2}{4.5}{1}{1}{7}{v}
    \drawsimpleplotsegment{Z}{snd_main}{3/2}{4.5}{6}{1}{0}
    
    \draw ($(Z)+(-0.1,6)$) -- ($(Z)+(0.1,6)$);
    
    \drawborder{$(G1)+(-4.6,4.5)$}{$(G1)+(4.6,-7.1)$}
    
    % ------ right graph ------
    \coordinate (G2) at (23.2,0);
    
    \writelabel{$(G2)+(0,3.75)$}{\textcolor{fst_main}{ball} with one border point}
    
    \coordinate (Z) at ($(G2)+(-3,-5.5)$);
    \draw[->] (Z) -- ($(Z) + (6,0)$);
    \draw[->] (Z) -- ($(Z) + (0,8)$);
    
    \draw [trd_main] (Z) -- +(6,6);
    
    \node (L) at ($(Z)+(-0.6,6)$) {\addtext{$\dfrac{1}{\textcolor{fst_main}{\lambda_x}}$}};
    \node (L) at ($(Z)+(-0.6,-0.5)$) {\addtext{$0$}};
    \node (L) at ($(Z)+(6.5,0)$) {\addtext{$u$}};
    \node (L) at ($(Z)+(6.7,30/36)$) {\addtext{\textcolor{fst_main}{$f(u)$}}};
    \node (L) at ($(Z)+(6.7,6)$) {\addtext{\textcolor{trd_main}{$g(u)$}}};
    \node (L) at ($(Z)+(2,-0.6)$) {\addtext{\textcolor{fst_main}{$\rho_x'$}}};
    
    \drawplotsegment{Z}{fst_main}{6}{0}{1}{0}{1}{7}{y}
    \drawplotsegment{Z}{fst_main}{30/11}{1}{2}{1}{1}{7}{z}
    \drawplotsegment{Z}{fst_main}{30/21}{2}{4.5}{1}{1}{7}{v}
    \drawsimpleplotsegment{Z}{fst_main}{30/36}{4.5}{6}{1}{0}
    
    \drawborder{$(G2)+(-4.6,4.5)$}{$(G2)+(4.6,-7.1)$}
\end{radiusgraph}

==> figures/radius_intersection.tex <==
\begin{radiusgraph}
    \coordinate (S1) at (-0.9,0);
    \coordinate (S2) at ($(S1)+(-168:2cm)$);
    \coordinate (S3) at ($(S1)+(-25:1.8cm)$);
    
    \draw [draw=fst_main, fill=fst_fill, fill opacity=0.4] (S2) circle (1.7cm);
    \draw [draw=add_main, fill=add_fill, fill opacity=0.4] (S3) circle (1.4cm);
    \draw [draw=snd_main, fill=snd_fill, fill opacity=0.4] (S1) circle (1cm);

    \node [request-node, label={[shift={(0,-0.05)}] above:$r'$}] (R1) at (S1) {};
    \node [request-node, label={[shift={(0.1,0.05)}] below left:$r$}] (R2) at (S2) {};
    \node [request-node, label={[shift={(-0.1,0.05)}] below right:$r''$}] (R3) at (S3) {};
    
    \coordinate (S1) at (6.7,0);
    \coordinate (S2) at ($(S1)+(-160:1.2cm)$);
    
    \draw [draw=fst_main, fill=fst_fill, fill opacity=0.4] (S2) circle (1.7cm);
    \draw [draw=snd_main, fill=snd_fill, fill opacity=0.4] (S1) circle (1cm);

    \node [request-node, label={[shift={(0,-0.05)}] above:$r'$}] (R1) at (S1) {};
    \node [request-node, label={[shift={(0.1,0.05)}] below left:$r$}] (R2) at (S2) {};
    
    \writelabel{$(S1)+(-0.8,2)$}{possible scenarios for Radius}
    
    \coordinate (S1) at (12.4,0);
    \coordinate (S2) at ($(S1)+(-160:1.2cm)$);
    \coordinate (S3) at ($(S1)+(-15:2.2cm)$);
    
    \draw [draw=fst_main, fill=fst_fill, fill opacity=0.4] (S2) circle (1.7cm);
    \draw [draw=add_main, fill=add_fill, fill opacity=0.4] (S3) circle (1.4cm);
    \draw [draw=snd_main, fill=snd_fill, fill opacity=0.4] (S1) circle (1cm);

    \node [request-node, label={[shift={(0,-0.05)}] above:$r'$}] (R1) at (S1) {};
    \node [request-node, label={[shift={(0.1,0.05)}] below left:$r$}] (R2) at (S2) {};
    \node [request-node, label={[shift={(-0.1,0.05)}] below right:$r''$}] (R3) at (S3) {};
    
    \drawborder{$(-5.7,2.75)$}{$(22.8-5.7,-2.9)$}
    
    % impossible scenario
    \coordinate (S1) at (22.3,0);
    \coordinate (S2) at ($(S1)+(-160:1.2cm)$);
    \coordinate (S3) at ($(S1)+(-20:1.25cm)$);
    
    \draw [draw=fst_main, fill=fst_fill, fill opacity=0.4] (S2) circle (1.7cm);
    \draw [draw=add_main, fill=add_fill, fill opacity=0.4] (S3) circle (1.7cm);
    \draw [draw=snd_main, fill=snd_fill, fill opacity=0.4] (S1) circle (1cm);

    \node [request-node, label={[shift={(0,-0.05)}] above:$r'$}] (R1) at (S1) {};
    \node [request-node, label={[shift={(0.1,0.05)}] below left:$r$}] (R2) at (S2) {};
    \node [request-node, label={[shift={(-0.1,0.05)}] below right:$r''$}] (R3) at (S3) {};
    
    \writelabel{$(S1)+(-0.15,2)$}{impossible scenario}
    
    \drawborder{$(22.8-5.7+0.6,2.75)$}{$(22.8-5.7+0.6+9,-2.9)$}
\end{radiusgraph}

==> figures/subset_distribution.tex <==
\begin{timers}
    \def \pvar {Y}
    \def \tvar {T}
    
    \def \fstarr {3}
    \def \sndarr {5}
    \def \trdarr {8.5}
    \def \ftharr {11}
    \def \lstarr {14}
    \def \sxtarr {16.5}
    \def \svtarr {20}
    \def \etharr {22.5}
    \def \ntharr {26}
    
    \def \htime {28}
    \def \vtime {1.5}
    
    \def \labtimedist {0.6}
    
    % ------ example centralised Poisson arrival model ------
    \coordinate (N1) at (0,0);
    
    \writelabel{$(N1)+(14.6,1.75)$}{timers with resets describing centralised Poisson model}
    
    \node (T1) at (N1) {$x$};
    \node (T2) at ($(N1)+(0,-\vtime)$) {$y$};
    \node (T3) at ($(N1)+(0,-2*\vtime)$) {$z$};
    \node (T4) at ($(N1)+(0,-2*\vtime-1.8)$) {};
    
    \drawreferencelines{
        $(T3)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr, \sxtarr, \svtarr, \etharr, \ntharr
    }
    
    \drawarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/1/x/0/1, \fstarr/\sndarr/\tvar/x/1/x/1/0, \sndarr/\trdarr/\tvar/x/1/x/2/0, \trdarr/\ftharr/\tvar/x/1/x/3/1, \ftharr/\lstarr/\tvar/x/1/x/4/0,  \lstarr/\sxtarr/\tvar/x/1/x/5/0,  \sxtarr/\svtarr/\tvar/x/1/x/6/0,  \svtarr/\etharr/\tvar/x/1/x/7/1,  \etharr/\ntharr/\tvar/x/1/x/8/0
    }{
        \ntharr}{fst_main}{fst_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/1, \svtarr/\etharr/1
    }
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\fstarr/\tvar/y/1/y/0/0, \fstarr/\sndarr/\tvar/y/1/y/1/0, \sndarr/\trdarr/\tvar/y/1/y/2/1, \trdarr/\ftharr/\tvar/y/1/y/3/0, \ftharr/\lstarr/\tvar/y/1/y/4/0,  \lstarr/\sxtarr/\tvar/y/1/y/5/1,  \sxtarr/\svtarr/\tvar/y/1/y/6/0,  \svtarr/\etharr/\tvar/y/1/y/7/0,  \etharr/\ntharr/\tvar/y/1/y/8/1
    }{
        \ntharr}{fst_main}{fst_fill
    }{
        \sndarr/\trdarr/1, \lstarr/\sxtarr/1, \etharr/\ntharr/1
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\fstarr/\tvar/z/1/z/0/0, \fstarr/\sndarr/\tvar/z/1/z/1/1, \sndarr/\trdarr/\tvar/z/1/z/2/0, \trdarr/\ftharr/\tvar/z/1/z/3/0, \ftharr/\lstarr/\tvar/z/1/z/4/1, \lstarr/\sxtarr/\tvar/z/1/z/5/0,  \sxtarr/\svtarr/\tvar/z/1/z/6/1,  \svtarr/\etharr/\tvar/z/1/z/7/0,  \etharr/\ntharr/\tvar/z/1/z/8/0
    }{
        \ntharr}{fst_main}{fst_fill
    }{
        \fstarr/\sndarr/0, \ftharr/\lstarr/0, \sxtarr/\svtarr/1
    }
    
    \markrequests{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        1/\fstarr/0/x/1, 1/\sndarr/0/z/2, 1/\trdarr/0/y/3, 1/\ftharr/0/x/4, 1/\lstarr/0/z/5, 1/\sxtarr/0/y/6, 1/\svtarr/0/z/7, 1/\etharr/0/x/8, 1/\ntharr/0/y/9
    }
    
    \coordinate (CTR) at ($(N1)+(14.6,0)$);
    \drawborder{$(CTR)+(-16.2,2.5)$}{$(CTR)+(16.2,-12.4)$}
    
    % ------  ------
    \coordinate (N1) at (0,-8.4);
    
    \writelabel{$(N1)+(14.6,1.75)$}{suppressed resets for point $\bar{x}$ representing $S = \{x, y\}$}
    
    \node (T1) at (N1) {$x$};
    \node (T12) at ($(N1)+(\ftharr,-1/2*\vtime)$) {};
    \node (T2) at ($(N1)+(0,-\vtime)$) {$y$};
    \node (T3) at ($(N1)+(0,-2*\vtime)$) {$z$};
    
    \drawreferencelines{
        $(T3)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr, \sxtarr, \svtarr, \etharr, \ntharr
    }
    
    \drawstoppedarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/1/x/0/1, \fstarr/\sndarr/\tvar/x/1/x/1/0, \sndarr/\trdarr/\tvar/x/1/x/2/0, \trdarr/\ftharr/\tvar/x/1/x/3/1
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/1
    }
    \drawstoppedarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\fstarr/\tvar/y/1/y/0/0, \fstarr/\sndarr/\tvar/y/1/y/1/0, \sndarr/\trdarr/\tvar/y/1/y/2/1, \trdarr/\ftharr/\tvar/y/1/y/3/0
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        \sndarr/\trdarr/1
    }
    
    \drawarrivaltimeline{
        $(T12)+(\labtimedist,0)$ }{ 17 }{ t_s
    }{
        0/5.5/1/s/1, 0/11.5/1/s/2, 0/15/1/s/3
    }{
        0/5.5/\tvar/s/2/s/0/1, 5.5/11.5/\tvar/s/2/s/1/1, 11.5/15/\tvar/s/2/s/2/1
    }{
        15}{snd_main}{snd_fill
    }{
        3/5.5/0, 9/11.5/0, 11.5/15/1
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\fstarr/\tvar/z/1/z/0/0, \fstarr/\sndarr/\tvar/z/1/z/1/1, \sndarr/\trdarr/\tvar/z/1/z/2/0, \trdarr/\ftharr/\tvar/z/1/z/3/0, \ftharr/\lstarr/\tvar/z/1/z/4/1, \lstarr/\sxtarr/\tvar/z/1/z/5/0,  \sxtarr/\svtarr/\tvar/z/1/z/6/1,  \svtarr/\etharr/\tvar/z/1/z/7/0,  \etharr/\ntharr/\tvar/z/1/z/8/0
    }{
        \ntharr}{fst_main}{fst_fill
    }{
        \fstarr/\sndarr/0, \ftharr/\lstarr/0, \sxtarr/\svtarr/1
    }
\end{timers}
